The Blackwell relation defines no lattice

Blackwell's theorem shows the equivalence of two preorders on the set of information channels. Here, we restate, and slightly generalize, his result in terms of random variables. Furthermore, we prove that the corresponding partial order is not a lattice; that is, least upper bounds and greatest lower bounds do not exist.

==> ZI.tex <==
% Sketch output, version 0.2 (build 161d, Sat Feb 6 10:42:28 2010)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
\draw(7.233,-2.381)--(10.173,-2.333)--(10.44,-2.857);
\draw(10.173,3.476)--(4.293,3.381)--(4.293,-2.429)--(10.173,-2.333)--(10.173,3.476);
\draw(-.267,-10.381)--(2.673,-10.333)--(2.94,-10.857);
\draw(2.673,-4.524)--(-3.207,-4.619)--(-3.207,-10.429)--(2.673,-10.333)--(2.673,-4.524);
\draw(7.234,-10.381)--(10.173,-10.333)--(10.44,-10.857);
\draw(10.173,-4.524)--(4.293,-4.619)--(4.293,-10.429)--(10.173,-10.333)--(10.173,-4.524);
\draw(2.673,3.476)--(-3.207,3.381)--(-3.207,-2.429)--(2.673,-2.333)--(2.673,3.476);
\draw(-2.673,-3.476)--(-3.207,-2.429)--(2.673,-2.333)--(2.94,-2.857);
\draw(4.827,-11.476)--(4.293,-10.429)--(7.234,-10.381);
\draw(-2.673,-11.476)--(-3.207,-10.429)--(-.267,-10.381);
\draw(4.827,-3.476)--(4.293,-2.429)--(7.233,-2.381);
\filldraw[fill=gray!15](2.673,3.476)--(-1.069,3.063)--(-.713,.429)--(3.029,.841)--cycle;
\draw(2.673,3.476)--(3.207,2.429)--(.267,2.381);
\filldraw[fill=gray!25](9.55,-9.112)--(10.173,-4.524)--(8.659,-7.364)--cycle;
\filldraw[fill=gray!15](8.659,-7.364)--(10.173,-4.524)--(6.608,-6.253)--cycle;
\draw(10.173,-4.524)--(10.707,-5.571)--(7.769,-5.619);
\draw(2.673,-4.524)--(-2.049,-6.887);
\draw(-2.049,-6.887)--(2.673,-4.524)--(-1.159,-8.636)--(-2.05,-6.889);
\draw(-1.159,-8.636)--(2.673,-4.524)--(.892,-9.747)--(-1.159,-8.636);
\draw(.892,-9.747)--(2.673,-4.524);
\filldraw[fill=gray!25,draw=none](2.673,-4.524)--(1.158,-7.365)--(2.049,-9.111)--(2.851,-8.746)--cycle;
\draw(2.049,-9.111)--(2.851,-8.746)--(2.673,-4.524);
\filldraw[fill=gray!15,draw=none](2.673,-4.524)--(-1.069,-4.937)--(-.891,-6.254)--(1.158,-7.365)--cycle;
\draw(2.673,-4.524)--(-1.069,-4.937)--(-.891,-6.254);
\draw(-.89,-6.253)--(2.673,-4.524);
\draw(1.159,-7.364)--(2.673,-4.524);
\draw(2.673,-4.524)--(-.89,-6.253);
\filldraw[fill=gray!25,draw=none](2.673,-4.524)--(1.069,-5.254)--(1.158,-7.365)--cycle;
\draw(2.673,-4.524)--(1.069,-5.254)--(1.158,-7.365);
\draw(2.673,-4.524)--(2.05,-9.11);
\draw(2.673,-4.524)--(1.159,-7.364)--(1.16,-7.366);
\draw(2.05,-9.11)--(2.673,-4.524);
\filldraw[fill=gray!15,draw=none](2.673,-4.524)--(1.158,-7.365)--(3.029,-7.159)--cycle;
\draw(1.158,-7.365)--(3.029,-7.159)--(2.673,-4.524);
\draw(2.673,-4.524)--(3.074,-5.31);
\filldraw[fill=gray!25](10.173,3.476)--(8.569,2.746)--(8.747,-1.476)--(10.351,-.746)--cycle;
\draw(10.173,3.476)--(10.574,2.69);
\draw(-2.94,2.857)--(-3.207,3.381);
\draw(7.769,-5.619)--(4.827,-5.667)--(4.293,-4.619);
\draw(-2.94,-5.143)--(-3.207,-4.619);
\draw(7.767,2.381)--(4.827,2.333)--(4.293,3.381);
\draw(-2.673,-11.476)--(-1.159,-8.636)--(.891,-9.746);
\draw(-2.05,-6.889)--(-1.159,-8.636)--(-2.673,-11.476);
\filldraw[fill=gray!30,draw=none](-2.673,-11.476)--(-1.069,-10.746)--(2.851,-8.746)--(2.049,-9.111)--cycle;
\draw(-2.673,-11.476)--(-1.069,-10.746)--(2.851,-8.746)--(2.049,-9.111);
\draw(.891,-9.746)--(.892,-9.747)--(-2.673,-11.476);
\draw(2.049,-9.113)--(.892,-9.747);
\filldraw[fill=gray!30](4.827,-11.476)--(8.392,-9.747)--(9.55,-9.112)--cycle;
\draw(-2.673,-11.476)--(.892,-9.747)--(2.049,-9.113);
\filldraw[fill=gray!30](4.827,-3.476)--(6.431,-2.746)--(10.351,-.746)--(8.747,-1.476)--cycle;
\filldraw[fill=gray!10,draw=none](-2.673,-11.476)--(1.158,-7.365)--(-.891,-6.254)--cycle;
\filldraw[fill=gray!20](-2.673,-11.476)--(-.713,-7.571)--(-1.069,-4.937)--(-3.029,-8.841)--cycle;
\filldraw[fill=gray!20](-2.673,-3.476)--(-.713,.429)--(-1.069,3.063)--(-3.029,-.841)--cycle;
\draw(2.94,-2.857)--(3.207,-3.381);
\draw(2.94,-10.857)--(3.207,-11.381);
\draw(10.44,-2.857)--(10.707,-3.381);
\draw(10.44,-10.857)--(10.707,-11.381);
\draw(-2.673,-11.476)--(-2.05,-6.888)--(-2.05,-6.889);
\draw(-2.05,-6.889)--(-2.05,-6.888);
\draw(-2.05,-6.888)--(-2.049,-6.887);
\draw(-2.049,-6.887)--(-2.05,-6.888)--(-.892,-6.254);
\draw(-.893,-6.254)--(-2.05,-6.888)--(-2.673,-11.476);
\filldraw[fill=gray!20](4.827,-11.476)--(6.608,-6.253)--(5.45,-6.888)--cycle;
\filldraw[fill=gray!20](-2.673,-11.476)--(1.069,-11.063)--(3.029,-7.159)--(-.713,-7.571)--cycle;
\filldraw[fill=gray!20](-2.673,-3.476)--(1.069,-3.063)--(3.029,.841)--(-.713,.429)--cycle;
\draw(2.049,-9.113)--(2.05,-9.112)--(-2.673,-11.476);
\draw(2.05,-9.112)--(2.05,-9.11);
\draw(2.05,-9.11)--(2.05,-9.112)--(2.049,-9.113);
\filldraw[fill=gray!30,draw=none](-2.673,-11.476)--(2.049,-9.111)--(1.247,-9.476)--cycle;
\draw(2.049,-9.111)--(1.247,-9.476)--(-2.673,-11.476);
\filldraw[fill=gray!25,draw=none](1.158,-7.365)--(1.247,-9.476)--(2.049,-9.111)--cycle;
\draw(1.158,-7.365)--(1.247,-9.476)--(2.049,-9.111);
\draw(2.049,-9.113)--(2.05,-9.112)--(2.049,-9.111);
\draw(2.049,-9.111)--(2.05,-9.112);
\filldraw[fill=gray!20](4.827,-11.476)--(9.55,-9.112)--(8.659,-7.364)--cycle;
\draw(-2.673,-11.476)--(2.049,-9.113);
\draw(2.049,-9.111)--(1.159,-7.364)--(1.158,-7.366);
\draw(1.16,-7.366)--(2.049,-9.111);
\draw(.267,2.381)--(-2.673,2.333)--(-2.94,2.857);
\draw(.267,-5.619)--(-2.673,-5.667)--(-2.94,-5.143);
\filldraw[fill=gray!10,draw=none](-2.673,-11.476)--(-.891,-6.254)--(-2.851,-7.254)--cycle;
\draw(-.891,-6.254)--(-2.851,-7.254)--(-2.673,-11.476);
\draw(-2.673,-11.476)--(-.892,-6.253)--(-.893,-6.254);
\draw(-.892,-6.253)--(-.89,-6.253);
\filldraw[fill=gray!10,draw=none](1.158,-7.365)--(1.069,-5.254)--(-.891,-6.254)--cycle;
\draw(1.158,-7.365)--(1.069,-5.254)--(-.891,-6.254);
\draw(-.89,-6.253)--(-.892,-6.253)--(1.158,-7.363);
\filldraw[fill=gray!10](4.827,-3.476)--(8.747,-1.476)--(8.569,2.746)--(4.649,.746)--cycle;
\filldraw[fill=gray!15,draw=none](-.891,-6.254)--(-.713,-7.571)--(1.158,-7.365)--cycle;
\draw(-.891,-6.254)--(-.713,-7.571)--(1.158,-7.365);
\draw(-.892,-6.254)--(-.892,-6.253);
\draw(-.89,-6.254)--(-.892,-6.253)--(-.892,-6.255);
\filldraw[fill=gray!10](4.827,-11.476)--(8.659,-7.364)--(6.608,-6.253)--cycle;
\draw(-.892,-6.255)--(-2.673,-11.476);
\draw(1.158,-7.363)--(-.89,-6.254);
\draw(10.574,2.69)--(10.707,2.429)--(7.767,2.381);
\draw(3.074,-5.31)--(3.207,-5.571)--(.267,-5.619);
\filldraw[fill=gray!10,draw=none](-2.673,-11.476)--(1.247,-9.476)--(1.158,-7.365)--cycle;
\draw(-2.673,-11.476)--(1.247,-9.476)--(1.158,-7.365);
\draw(1.158,-7.366)--(1.159,-7.364)--(1.158,-7.363);
\draw(1.158,-7.363)--(1.159,-7.364);
\draw(-2.673,-11.476)--(1.158,-7.366);
\draw(1.158,-7.366)--(-2.673,-11.476);
\draw(9.237,-3.405)--(10.707,-3.381)--(10.707,-.476);
\draw(-2.673,-3.476)--(3.207,-3.381)--(3.207,-.476);
\draw(9.239,-11.405)--(10.707,-11.381)--(10.707,-5.571)--(7.769,-5.619);
\draw(1.737,-11.405)--(3.207,-11.381)--(3.207,-5.571)--(.267,-5.619);
\draw(4.827,-11.476)--(9.239,-11.405);
\draw(-2.673,-11.476)--(1.737,-11.405);
\draw(4.827,-3.476)--(9.237,-3.405);
\draw(10.707,-.476)--(10.707,2.429)--(7.767,2.381);
\draw(3.207,-.476)--(3.207,2.429)--(.267,2.381);
\draw(-2.673,.881)--(-2.673,-3.476);
\draw(7.769,-5.619)--(4.827,-5.667)--(4.827,-11.476);
\draw(-2.673,-7.119)--(-2.673,-11.476);
\draw(7.767,2.381)--(4.827,2.333)--(4.827,-3.476);
\draw(.267,2.381)--(-2.673,2.333)--(-2.673,.881);
\draw(.267,-5.619)--(-2.673,-5.667)--(-2.673,-7.119);
\path (4.141,-4.71) node[left] {\Large d)};
\path (-3.359,-4.71) node[left] {\Large c)};
\path (4.141,3.29) node[left] {\Large b)};
\path (-3.359,3.29) node[left] {\Large a)};
\end{tikzpicture}% End sketch output

